Comparison of Polar Decoders with Existing Low-Density Parity-Check and Turbo Decoders

Polar codes are a recently proposed family of provably capacity-achieving error-correction codes that received a lot of attention. While their theoretical properties render them interesting, their practicality compared to other types of codes has not been thoroughly studied. Towards this end, in this paper, we perform a comparison of polar decoders against LDPC and Turbo decoders that are used in existing communications standards. More specifically, we compare both the error-correction performance and the hardware efficiency of the corresponding hardware implementations. This comparison enables us to identify applications where polar codes are superior to existing error-correction coding solutions as well as to determine the most promising research direction in terms of the hardware implementation of polar decoders.

==> images/802.11ad.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
		xmin = 1, xmax = 5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=4,
		legend to name=802.11advspolar,
	]		

		% R = 1/2
		\addlegendimage{empty legend}
		\addlegendentry{\bf LDPC ($N=672)$:}
		\addplot[color=Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/802.11ad/RES_IEEE11adD5_AWGN_Layered_R0.50_Z42_A_OMS_0_none_I5_B0.200_fp.dat};
		\addlegendentry{802.11ad ($I=5$)}
		\addlegendimage{empty legend}
		\addlegendentry{}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=1024)$:}
		\addplot[color=Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR1.00_R0.50_BP_Iter20_Quant0_.dat};
		\addlegendentry{BP ($I=20$)}
		\addplot[color=Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR1.00_R0.50_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addplot[color=Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR1.00_R0.50_SCListCRC_CRC8_L2_Quant0_.dat};
		\addlegendentry{SCL ($L=2$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{13}{16}$},
		xlabel = {$E_b/N_0$ (dB)},
		%ylabel = {Frame Error Rate},
		xmin = 2, xmax = 7,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 13/16
		\addplot[color=Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {images/data/802.11ad/RES_IEEE11adD5_AWGN_Layered_R0.81_Z42_A_OMS_0_none_I5_B0.200_fp.dat};
		\addplot[color=Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {images/data/polar/BP/AWGN_N1024_SNR4.00_R0.81_BP_Iter20_Quant0_.dat};
		\addplot[color=Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {images/data/polar/SC/AWGN_N1024_SNR4.00_R0.81_SC_Quant0_.dat};
		\addplot[color=Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {images/data/polar/SCL/AWGN_N1024_SNR4.00_R0.81_SCListCRC_CRC8_L2_Quant0_.dat};


		\end{semilogyaxis}

\end{tikzpicture}%
\\
\ref{802.11advspolar}


==> images/802.11adEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		title style={yshift=-0.8em},
		xlabel = {$E_b/N_0$ (dB)},
		xlabel style={yshift=1.0em},%
		ylabel = {Frame Error Rate},
		ylabel style={yshift=-1.0em},
		xmin = 1, xmax = 4.5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=3,
		legend to name=802.11advspolarEquiFER,
	]		

		% R = 1/2
		\addlegendimage{empty legend}
		\addlegendentry{\bf LDPC ($N=672)$:}
		\addplot[color=Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11ad/RES_IEEE11adD5_AWGN_Layered_R0.50_Z42_A_OMS_0_none_I5_B0.200_fp.dat};
		\addlegendentry{IEEE 802.11ad ($I=5$)}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=1024)$:}
		\addplot[color=Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR1.00_R0.50_BP_Iter20_Quant0_.dat};
		\addlegendentry{BP ($I=20$)}
		\addplot[color=Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR1.00_R0.50_SC_Quant0_.dat};
		\addlegendentry{SC}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=512)$:}
		\addplot[color=Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N512_SNR1.00_R0.50_SCListCRC_CRC8_L2_Quant0_.dat};
		\addlegendentry{SCL ($L=2$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{13}{16}$},
    title style={yshift=-0.8em},
		xlabel = {$E_b/N_0$ (dB)},
    xlabel style={yshift=1.0em},%
		%ylabel = {Frame Error Rate},
    ylabel style={yshift=-1.0em},
		xmin = 2, xmax = 7,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 13/16
		\addplot[color=Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11ad/RES_IEEE11adD5_AWGN_Layered_R0.81_Z42_A_OMS_0_none_I5_B0.200_fp.dat};
		\addplot[color=Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR4.00_R0.81_BP_Iter20_Quant0_.dat};
		\addplot[color=Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR4.00_R0.81_SC_Quant0_.dat};
		\addplot[color=Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N512_SNR4.00_R0.81_SCListCRC_CRC8_L2_Quant0_.dat};


		\end{semilogyaxis}

\end{tikzpicture}%
\\%
\ref{802.11advspolarEquiFER}%


==> images/802.11adHardwareEff.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-1, xmax = 1e1,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(1.18,0.68)},anchor=north},
		legend cell align=left,
		legend columns=1,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/ADHardwareEff.dat};
		\addlegendentry{802.11ad}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table {images/data/hardware/SCLHardwareL2.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e0) (1e0,1e-1)} node [below, pos=0.5,rotate=-38] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e1) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e1) (1e1,1e0)};
	
		\node[draw,circle,thick] at (axis cs:6.8,6.2) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-45,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/802.11adHardwareEffEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xlabel style={yshift=0.8em},%
		xmin = 5e-2, xmax = 1e1,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(.5,-0.125)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/ADHardwareEff.dat};
		\addlegendentry{IEEE 802.11ad}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}/2] {images/data/hardware/SCLHardwareL2.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)} node [below, pos=0.7,rotate=-43] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e1) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e1) (1e1,1e0)};
	
		\node[draw,circle,thick] at (axis cs:6.8,6.2) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-43,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/802.11n.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
		xmin = 0.5, xmax = 4.5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=4,
		legend to name=802.11nvspolar,
	]		

		% R = 1/2
		\addlegendimage{empty legend}
		\addlegendentry{\bf LDPC ($N=1944)$:}
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11n/RES_IEEE11nD7_AWGN_Layered_R0.50_Z81_A_OMS_0_none_I12_B0.500_fp.dat};
		\addlegendentry{802.11n ($I=12$)}
		\addlegendimage{empty legend}
		\addlegendentry{}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=1024)$:}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR1.00_R0.50_BP_Iter20_Quant0_.dat};
		\addlegendentry{BP ($I=20$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR1.00_R0.50_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR1.00_R0.50_SCListCRC_CRC8_L4_Quant0_.dat};
		\addlegendentry{SCL ($L=4$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{5}{6}$},
		xlabel = {$E_b/N_0$ (dB)},
		%ylabel = {Frame Error Rate},
		xmin = 2, xmax = 6,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 5/6
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11n/RES_IEEE11nD7_AWGN_Layered_R0.83_Z81_A_OMS_0_none_I12_B0.500_fp.dat};
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR5.00_R0.83_BP_Iter20_Quant0_.dat};
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR5.00_R0.83_SC_Quant0_.dat};
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR5.00_R0.83_SCListCRC_CRC8_L4_Quant0_.dat};


		\end{semilogyaxis}

\end{tikzpicture}%
\\
\ref{802.11nvspolar}


==> images/802.11nEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
    title style={yshift=-0.8em},
    xlabel style={yshift=1.0em},%
    ylabel style={yshift=-1.0em},
		xmin = 1, xmax = 3,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=3,
		legend to name=802.11nEquiFERvspolar,
	]		

		% R = 1/2
		\addlegendimage{empty legend}
		\addlegendentry{\bf LDPC ($N=1944)$:}
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11n/RES_IEEE11nD7_AWGN_Layered_R0.50_Z81_A_OMS_0_none_I12_B0.500_fp.dat};
		\addlegendentry{IEEE 802.11n ($I=12$)}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=8192)$:}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N8192_SNR0.00_R0.50_BP_Iter40_Quant0_.dat};
		\addlegendentry{BP ($I=40$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N8192_SNR-1.00_R0.50_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=1024)$:}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR0.00_R0.50_SCListCRC_CRC8_L8_Quant0_.dat};
		\addlegendentry{SCL ($L=8$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{5}{6}$},
		xlabel = {$E_b/N_0$ (dB)},
		%ylabel = {Frame Error Rate},
    title style={yshift=-0.8em},
    xlabel style={yshift=1.0em},%
    ylabel style={yshift=-1.0em},
		xmin = 2, xmax = 5.5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 5/6
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, opacity=1}] table {images/data/802.11n/RES_IEEE11nD7_AWGN_Layered_R0.83_Z81_A_OMS_0_none_I12_B0.500_fp.dat};
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/BP/AWGN_N8192_SNR4.00_R0.83_BP_Iter40_Quant0_.dat};
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, opacity=1}] table {images/data/polar/SC/AWGN_N8192_SNR3.00_R0.83_SC_Quant0_.dat};
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR4.00_R0.83_SCListCRC_CRC8_L8_Quant0_.dat};


		\end{semilogyaxis}

\end{tikzpicture}%
\\
\ref{802.11nEquiFERvspolar}


==> images/802.3an.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{13}{16}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
		xmin = 2.5, xmax = 6,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(1.3,0.8)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=1,
		%legend to name=802.3anvspolar,
	]		

		% R = 13/16
		\addlegendimage{legend image with text=\textbf{LDPC}}
		\addlegendentry{($N=2048)$:}
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/802.3an/RES_N2048_R0.81_v6c32-reg_maxIter08_SumProd_float_channels1E+04.dat};
		\addlegendentry{802.3an ($I=8)$}
		%\addlegendimage{empty legend}
		%\addlegendentry{}
		%\addlegendimage{empty legend}
		%\addlegendentry{}

		\addlegendimage{legend image with text=\textbf{Polar}}
		\addlegendentry{($N=1024)$:}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/BP/AWGN_N1024_SNR4.00_R0.81_BP_Iter20_Quant0_.dat};
		\addlegendentry{BP ($I=20$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/SC/AWGN_N1024_SNR4.00_R0.81_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR4.00_R0.81_SCListCRC_CRC8_L4_Quant0_.dat};
		\addlegendentry{SCL ($L=4$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%\\
%\ref{802.3anvspolar}%


==> images/802.3anEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{13}{16}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
    title style={yshift=-0.8em},
    xlabel style={yshift=1.0em},%
    ylabel style={yshift=-1.0em},
		xmin = 2.5, xmax = 5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.4,-0.17)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=3,
		%legend to name=802.3anvspolarequi,
	]		

		% R = 13/16
		\addlegendimage{legend image with text=\textbf{LDPC}}
		\addlegendentry{($N=2048)$:}
		\addplot[Set1-4-4, opacity=0.75, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/802.3an/RES_N2048_R0.81_v6c32-reg_maxIter08_SumProd_float_channels1E+04.dat};
		\addlegendentry{IEEE 802.3an ($I=8)$}
		\addlegendimage{empty legend}
		\addlegendentry{}
%		\addlegendimage{empty legend}
%		\addlegendentry{}

		\addlegendimage{legend image with text=\textbf{Polar}}
		\addlegendentry{($N=4096)$:}
		\addplot[Set1-4-1, opacity=0.75, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/BP/AWGN_N4096_SNR3.00_R0.81_BP_Iter40_Quant0_.dat};
		\addlegendentry{BP ($I=40$)}
		\addplot[Set1-4-2, opacity=0.75, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid, solid, opacity=1}] table {images/data/polar/SC/AWGN_N4096_SNR3.00_R0.81_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addlegendimage{legend image with text=\textbf{Polar}}
		\addlegendentry{($N=1024)$:}
		\addplot[Set1-4-3, opacity=0.75, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid, solid, opacity=1}] table {images/data/polar/SCL/AWGN_N1024_SNR4.00_R0.81_SCListCRC_CRC8_L4_Quant0_.dat};
		\addlegendentry{SCL ($L=4$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%\\
%\ref{802.3anvspolarequi}%


==> images/802.3anHardwareEff.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-2, xmax = 1e2,
		ymin = 1e-1, ymax = 1e2,
		grid = major,
		legend style={at={(1.18,0.68)},anchor=north},
		legend cell align=left,
		legend columns=1,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/GE10HardwareEff.dat};
		\addlegendentry{802.3an}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)} node [below, pos=0.5,rotate=-46] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e2) (1e2,1e1)};

		\node[draw,circle,thick] at (axis cs:50,50) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-45,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/802.3anHardwareEffEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = 0.9*\figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
    xlabel style={yshift=0.8em},%
		xmin = 2e-2, xmax = 2.5e1,
		ymin = 2e-1, ymax = 3e1,
		grid = major,
		legend style={at={(0.5,-0.15)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/GE10HardwareEff.dat};
		\addlegendentry{IEEE 802.3an}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}*2, y expr=\thisrowno{1}*(4*12/10)] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*4] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)} node [below, pos=0.5,rotate=-44.5] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e2) (1e2,1e1)};

		\node[draw,circle,thick] at (axis cs:15,16) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-44.5,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/BPHardware.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = 0.5\columnwidth,
		height = 0.80\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-2, xmax = 1e0,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[Set1-7-2, only marks, mark=square*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/BPHardwareEff.dat};

	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e-1) (1e-1,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e0) (1e-1,1e-1)} node [above, pos=0.5,rotate=-63.5] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e1) (1e1,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e2) (1e2,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e1,1e2) (1e2,1e1)};

		\end{loglogaxis}

\end{tikzpicture}%
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = 0.5\columnwidth,
		height = 0.80\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Energy Efficiency (nJ/bit)},
		ylabel = {Throughput (Mb/s)},
		xmin = 1e0, xmax = 1e2,
		ymin = 1e1, ymax = 1e3,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[Set1-7-2, only marks, mark=square*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/BPHardwarePower.dat};

	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e2) (1e1,1e1)} node [above, pos=0.5,rotate=-63.5] {\scriptsize Constant Power};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e3) (1e2,1e1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e1,1e3) (1e2,1e2)};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/BPnode.tikz <==
\begin{tikzpicture}

	% draw VN and CN
	\node[rectangle, draw, semithick, minimum width=0.75cm,minimum height=0.75cm] at (0,2) (cn) {$\bigoplus$};
	\node[rectangle, draw, semithick, minimum width=0.75cm,minimum height=0.75cm] at (0,0) (vn) {$=$};
	
	% connect VN and CN
	\draw[semithick] (cn)-- node[below,rotate=90] {$\leftarrow I_1$} node[above,rotate=90] {$I_2 \rightarrow$} ++ (vn);

	% draw input/output nodes
	\node at (-2.8,2) (cnleft) {};
	\node at (2.8,2) (cnright) {};
	\node at (-2.8,0) (vnleft) {};
	\node at (2.8,0) (vnright) {};

	% connect inputs/outputs
	\draw[semithick] (cnleft) -- node[below] {$\leftarrow \text{RL}_{\text{out},1}$} node[above] {$\text{LR}_{\text{in},1} \rightarrow$} ++ (cn);
	\draw[semithick] (cnright) -- node[below] {$\leftarrow \text{RL}_{\text{in},1}$} node[above] {$\text{LR}_{\text{out},1} \rightarrow$} ++ (cn);
	\draw[semithick] (vnleft) -- node[below] {$\leftarrow \text{RL}_{\text{out},2}$} node[above] {$\text{LR}_{\text{in},2} \rightarrow$} ++ (vn);
	\draw[semithick] (vnright) -- node[below] {$\leftarrow \text{RL}_{\text{in},2}$} node[above] {$\text{LR}_{\text{out},2} \rightarrow$} ++ (vn);

\end{tikzpicture}


==> images/DVB-S2.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
		xmin = 0, xmax = 4.5,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=4,
		legend to name=DVBS2vspolar,
	]		

		% R = 1/2
		\addlegendimage{empty legend}
		\addlegendentry{\bf LDPC ($N=64800)$:}
		\addplot[Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {fig/data/DVB-S2/AWGN_DVBS2_N64800_R0.50_.dat};
		\addlegendentry{DVB-S2 ($I=50)$}
		\addlegendimage{empty legend}
		\addlegendentry{}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=65536)$:}
		\addplot[Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {fig/data/polar/BP/AWGN_N1024_SNR1.00_R0.50_BP_Iter15_Quant0_.dat};
		\addlegendentry{BP ($I=15$)}
		\addplot[Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {fig/data/polar/SC/AWGN_N65536_SNR0.00_R0.50_SC_Quant0_.dat};
		\addlegendentry{SC}
		%\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {fig/data/polar/SCL/AWGN_N1024_SNR1.00_R0.50_SCListCRC_CRC8_L2_Quant0_.dat};
		%\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {fig/data/polar/SCL/AWGN_N1024_SNR1.00_R0.50_SCListCRC_CRC8_L8_Quant0_.dat};
		\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {fig/data/polar/SCL/AWGN_N65536_SNR0.00_R0.50_SCListCRC_CRC32_L8_Quant0_.dat};
		%\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {fig/data/polar/SCL/AWGN_N2048_SNR1.00_R0.50_SCListCRC_CRC8_L4_Quant0_.dat};
		\addlegendentry{SCL ($L=8$)}

		\end{semilogyaxis}

\end{tikzpicture}%
\\
\ref{DVBS2vspolar}%


==> images/DVBS2HardwareEff.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-1, xmax = 1e5,
		ymin = 1e0, ymax = 1e3,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*64] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC Decoders}

		\addplot[Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*(64*16/10)] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP Decoders}

		\addplot[Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*64*2] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL Decoders}

		\addplot[Set1-7-7, only marks, mark=star, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/DVBS2HardwareEff.dat};
		\addlegendentry{DVB-S2 LDPC Decoders}

	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e1) (1e0,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e2) (1e1,1e0)} node [below, pos=0.5,rotate=-58] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e3) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e3) (1e3,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e1,1e3) (1e4,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e2,1e3) (1e5,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e3,1e3) (1e5,1e1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e4,1e3) (1e5,1e2)};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/LTE.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{1}{3}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
		xmin = 0, xmax = 4,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=4,
		legend to name=LTEvspolar,
	]		

		% R = 1/3
		\addlegendimage{empty legend}
		\addlegendentry{\bf Turbo ($N=6144)$:}
		\addplot[Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {images/data/LTE/ERR_PCTC_LTE_V3_R13_6144b_I6.dat};
		\addlegendentry{LTE ($I=6)$}
		\addlegendimage{empty legend}
		\addlegendentry{}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=1024)$:}
		\addplot[Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {images/data/polar/BP/AWGN_N1024_SNR-2.00_R0.33_BP_Iter20_Quant0_.dat};
		\addlegendentry{BP ($I=20$)}
		\addplot[Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {images/data/polar/SC/AWGN_N1024_SNR-2.00_R0.33_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {images/data/polar/SCL/AWGN_N1024_SNR-2.00_R0.33_SCListCRC_CRC8_L4_Quant0_.dat};
		\addlegendentry{SCL ($L=4$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \figureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
		%ylabel = {Frame Error Rate},
		xmin = 0.5, xmax = 4,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 1/2
		\addplot[Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {images/data/LTE/ERR_PCTC_LTE_V3_R12_6144b_I6.dat};
		\addplot[Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {images/data/polar/BP/AWGN_N1024_SNR1.00_R0.50_BP_Iter20_Quant0_.dat};
		\addplot[Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {images/data/polar/SC/AWGN_N1024_SNR1.00_R0.50_SC_Quant0_.dat};
		\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {images/data/polar/SCL/AWGN_N1024_SNR1.00_R0.50_SCListCRC_CRC8_L4_Quant0_.dat};
		
		\end{semilogyaxis}

\end{tikzpicture}%
%
\\
\ref{LTEvspolar}%


==> images/LTEEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{1}{3}$},
		xlabel = {$E_b/N_0$ (dB)},
		ylabel = {Frame Error Rate},
    title style={yshift=-0.8em},
    xlabel style={yshift=1.0em},%
    ylabel style={yshift=-1.0em},
		xmin = 0, xmax = 3,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north,font=\footnotesize},
		legend cell align=left,
		legend columns=3,
		legend to name=LTEvspolarEquiFER,
	]		

		% R = 1/3
		\addlegendimage{empty legend}
		\addlegendentry{\bf Turbo ($K=6144)$:}
		\addplot[Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {images/data/LTE/ERR_PCTC_LTE_V3_R13_6144b_I6.dat};
		\addlegendentry{3GPP LTE ($I=6)$}
		\addlegendimage{empty legend}
		\addlegendentry{}

		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=16384)$:}
		\addplot[Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {images/data/polar/BP/AWGN_N32768_SNR0.00_R0.33_BP_Iter30_Quant0_.dat};
		\addlegendentry{BP ($I=30$)}
		\addplot[Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {images/data/polar/SC/AWGN_N16384_SNR-3.00_R0.33_SC_Quant0_.dat};
		\addlegendentry{SC}
		\addlegendimage{empty legend}
		\addlegendentry{\bf Polar ($N=2048)$:}
		\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {images/data/polar/SCL/AWGN_N2048_SNR-2.00_R0.33_SCListCRC_CRC8_L8_Quant0_.dat};
		\addlegendentry{SCL ($L=8$)}

		\end{semilogyaxis}

\end{tikzpicture}%
%
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{semilogyaxis}[
		width = \doublefigurewidth\columnwidth,
		height = \ferfigureheight\columnwidth,
		title = {$R = \sfrac{1}{2}$},
		xlabel = {$E_b/N_0$ (dB)},
    title style={yshift=-0.8em},
    xlabel style={yshift=1.0em},%
    ylabel style={yshift=-1.0em},
		xmin = 0.5, xmax = 3,
		ymin = 1e-6, ymax = 1e0,
		grid = major,
	]		

		% R = 1/2
		\addplot[Set1-4-4, ultra thick, dashdotted, mark=diamond*, mark options={scale=0.8, solid}] table {images/data/LTE/ERR_PCTC_LTE_V3_R12_6144b_I6.dat};

		\addplot[Set1-4-1, ultra thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table {images/data/polar/BP/AWGN_N32768_SNR1.00_R0.50_BP_Iter30_Quant0_.dat};
		\addplot[Set1-4-2, ultra thick, dashdotted, mark=square*, mark options={scale=0.7, solid}] table {images/data/polar/SC/AWGN_N16384_SNR-1.00_R0.50_SC_Quant0_.dat};
		\addplot[Set1-4-3, ultra thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table {images/data/polar/SCL/AWGN_N2048_SNR0.00_R0.50_SCListCRC_CRC8_L8_Quant0_.dat};

		\end{semilogyaxis}

\end{tikzpicture}%
%
\\
\ref{LTEvspolarEquiFER}%


==> images/LTEHardwareEff.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-2, xmax = 1e2,
		ymin = 1e-1, ymax = 1e2,
		grid = major,
		legend style={at={(1.12,0.68)},anchor=north},
		legend cell align=left,
		legend columns=1,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/LTEHardwareEff.dat};
		\addlegendentry{LTE}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)} node [below, pos=0.5,rotate=-46] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e3) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e3) (1e2,1e0)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e3) (1e2,1e1)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e3) (1e2,1e2)};

		\node[draw,circle,thick] at (axis cs:50,50) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-45,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/LTEHardwareEffEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = 0.9*\figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
    xlabel style={yshift=0.8em},%
		xmin = 5e-2, xmax = 1.5e1,
		ymin = 1e-0, ymax = 1.5e2,
		grid = major,
		legend style={at={(0.5,-0.15)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/LTEHardwareEff.dat};
		\addlegendentry{3GPP LTE}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}*1.5, y expr=\thisrowno{1}*(16*14/10)] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*16] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*4] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)} node [below, pos=0.45,rotate=-40] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e3) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e3) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e3) (1e2,1e1)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e3) (1e2,1e2)};

		\node[draw,circle,thick] at (axis cs:10,80) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-42,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/NHardwareEff.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-2, xmax = 1e2,
		ymin = 1e-1, ymax = 1e2,
		grid = major,
		legend style={at={(1.18,0.68)},anchor=north},
		legend cell align=left,
		legend columns=1,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/NHardwareEff.dat};
		\addlegendentry{802.11n}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)} node [below, pos=0.5,rotate=-46] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e2) (1e2,1e0)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e2) (1e2,1e1)};

		\node[draw,circle,thick] at (axis cs:50,50) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-45,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};
	
		\end{loglogaxis}

\end{tikzpicture}%


==> images/NHardwareEffEquiFER.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = 0.9*\figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
    xlabel style={yshift=0.8em},%
		xmin = 5e-2, xmax = 2e1,
		ymin = 4e-1, ymax = 6e1,
		grid = major,
		legend style={at={(0.5,-0.15)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-4, only marks, mark=diamond*, , mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/NHardwareEff.dat};
		\addlegendentry{IEEE 802.11n}

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*] table[x expr=\thisrowno{0}*2, y expr=\thisrowno{1}*(8*(13/10)] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*8] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*2] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e-1,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e1) (1e0,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e1,1e-1)} node [below, pos=0.55,rotate=-41] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e2) (1e2,1e1)};
	
		\node[draw,circle,thick] at (axis cs:13,32) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-41,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/PolarHardwareEff.tex <==
\begin{tikzpicture}
	\footnotesize
	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \figurewidth\columnwidth,
		height = 0.9*\figureheight\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
    xlabel style={yshift=0.8em},%
		xmin = 4e-2, xmax = 3e1,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(0.5,-0.15)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[draw=black!70!white,fill=Set1-7-1, only marks, mark=*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/BPHardwareEff.dat};
		\addlegendentry{BP}

		\addplot[draw=black!70!white,fill=Set1-7-2, only marks, mark=square*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/SCHardwareEff.dat};
		\addlegendentry{SC}

		\addplot[draw=black!70!white,fill=Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/SCLHardwareL4.dat};
		\addlegendentry{SCL}

	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e-1) (1e-1,1e-2)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e0) (1e0,1e-2)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(4e-2,2e0) (1e0,1e-1)} node [below, pos=0.5,rotate=-44] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-2,1e2) (1e2,1e-2)};
	  \addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e0,1e2) (1e2,1e0)};
	  %\addplot[mark=none, black, dashdotted, opacity=0.75] coordinates {(1e1,1e2) (1e2,1e1)};

		\node[draw,circle,thick] at (axis cs:18,6) (a) {};
		\node[inner sep=0,minimum size=0,left of=a] (k1) {};
		\node[inner sep=0,minimum size=0,below of=a] (k2) {};
		\node[inner sep=0,minimum size=0,below left of=a,yshift=0.03cm,xshift=0.03cm,rotate=-44,font=\scriptsize,text width=1.6cm,align=center] (k3) {Better HW Efficiency};
		\draw[vecArrow] (a) -- (k1) node[draw=none,fill=none,font=\scriptsize,midway,above,yshift=0.05cm] {Higher T/P};
		\draw[vecArrow] (a) -- (k2) node[draw=none,fill=none,font=\scriptsize,midway,above,rotate=-90,yshift=0.1cm] {Lower Area};
		\draw[vecArrow] (a) -- (k3) node[draw=none,fill=none,font=\scriptsize,above,yshift=0.05cm] {};

		\end{loglogaxis}

\end{tikzpicture}%
%\\
%\ref{polarhardware}%


==> images/SCHardware.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = 0.5\columnwidth,
		height = 0.80\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-1, xmax = 1e1,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=3,
	]		

		\addplot[Set1-7-1, only marks, mark=*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/SCHardwareEff.dat};

	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e-1) (1e-1,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e0) (1e0,1e-2)} node [below, pos=0.5,rotate=-37.5] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e1) (1e1,1e-2)} node [above, pos=0.5,rotate=-63.5] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e2) (1e2,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e1,1e2) (1e2,1e1)};
	
		\end{loglogaxis}

\end{tikzpicture}%
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = 0.5\columnwidth,
		height = 0.80\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Energy Efficiency (nJ/bit)},
		ylabel = {Throughput (Mb/s)},
		xmin = 1e-1, xmax = 1e1,
		ymin = 1e1, ymax = 1e3,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=3,
	]		

		\addplot[Set1-7-1, only marks, mark=*, 
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/SCHardwarePower.dat};

	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e2) (1e0,1e1)} node [above, pos=0.5,rotate=-63.5] {\scriptsize Constant Power};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e3) (1e1,1e1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e3) (1e1,1e2)};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/SCLHardware.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={solid}}

	\begin{loglogaxis}[
		width = \columnwidth,
		height = 0.80\columnwidth,
		ylabel style={yshift=-0.4cm},
		xlabel = {Time Complexity (ns/bit)},
		ylabel = {Area (mm$^2$)},
		xmin = 1e-1, xmax = 1e2,
		ymin = 1e-1, ymax = 1e1,
		grid = major,
		legend style={at={(0.45,-0.22)},anchor=north},
		legend cell align=left,
		legend columns=4,
	]		

		\addplot[Set1-7-3, only marks, mark=triangle*, mark options={scale=1.3, solid},
				visualization depends on={value \thisrow{anchor}\as\myanchor},
				nodes near coords, 
				every node near coord/.append style={color=black}, 
			  every node near coord/.append style={anchor=\myanchor},
%				every node near coord/.append style={font=\footnotesize},
				point meta=explicit symbolic] table[meta=label] {images/data/hardware/SCLHardware.dat};

	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e-1) (1e-1,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e0) (1e0,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e0) (1e0,1e-1)} node [above, pos=0.5,rotate=-49.5] {\scriptsize Constant HW Efficiency};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-2,1e2) (1e2,1e-2)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e-1,1e2) (1e2,1e-1)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e0,1e2) (1e2,1e0)};
	  \addplot[mark=none, black, dashdotted] coordinates {(1e1,1e2) (1e2,1e1)};

		\end{loglogaxis}

\end{tikzpicture}%


==> images/cnupdate.tikz <==
\begin{tikzpicture}[
   >=stealth,
decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{cnode}=[rectangle, inner sep = 4pt, fill=black]
\tikzstyle{vnode}=[draw=black, circle, inner sep =3pt]
   % Nodes
   \draw (0   , 1.5) node[vnode] (n1) {};
   \draw (0   , 1.9) node{$n_1$};

   \node (nphantom)  at (1   , 1.5) {};
   \draw (1   , 1.9) node{$\dots$};


   \draw (2   , 1.5) node[vnode] (nd) {};
   \draw (2   , 1.9) node{$n_{d_c-1}$};

   \draw (5   , 1.5) node[vnode] (n) {};
   \draw (5   , 1.9) node{$n$};


   \draw (2   , 0)   node[cnode] (m) {};
   \draw (2   , -.4)  node{$k$};
   \draw[dashed, rounded corners=4pt, black!70]   (2.5   , .5 ) rectangle (1.5, -.2) node[above left] {$\Phi_c$};



   % Connection
   \draw[postaction={decorate}] (n1) -- (m) node[pos =.4, left]{$\mu_{n_1\rightarrow k}$};
   \draw[postaction={decorate}, dash pattern=on 3pt off 3pt on 3pt off 3pt on 500pt] (nphantom) -- (m);
   \draw[postaction={decorate}] (nd) -- (m) node[pos =.2, right]{$\mu_{n_{d_c-1}\rightarrow k}$};
   \draw[postaction={decorate}] (m) -- (n) node[pos =.4, below right]{$\bar\mu_{k\rightarrow n}$};



\end{tikzpicture}


==> images/cnupdatefaulty.tikz <==
\begin{tikzpicture}[
   >=stealth,
   scale=0.91,
    ] 

\tikzstyle{cnode}=[rectangle, inner sep = 4pt, fill=black]
\tikzstyle{vnode}=[draw=black, circle, inner sep =3pt]
   % Nodes
   \draw (0   , 2) node[vnode] (n1) {};
   \draw (0   , 2.4) node{$n_1$};

   \node (nphantom)  at (2   , 2) {};
   \draw (2   , 2.4) node{$\dots$};


   \draw (4   , 2) node[vnode] (nd) {};
   \draw (4   , 2.4) node{$n_{d_c-1}$};

   \draw (7   , 2) node[vnode] (n) {};
   \draw (7   , 2.4) node{$n$};


   \draw (3   , 0)   node[cnode] (m) {};
   \draw (3   , -.4)  node{$m$};
   \draw[dashed, rounded corners=4pt, black!70]   (3.5   , .5 ) rectangle (2.5, -.2) node[above left] {$\Phi_c$};


q
   % Connection
   \draw[postaction={decorate,decoration={markings,	mark=at position 0.58 with {\node[rectangle, draw=black, fill=black!40!white, text=white] {\scriptsize $e(\cdot)$};}, mark=at position 0.35 with {\arrow{>}}}}] (n1) -- (m) node[pos =.3, left]{$\mu_{1}$};
   \draw[postaction={decorate,decoration={markings,	mark=at position 0.58 with {\node[rectangle, draw=black, fill=black!40!white, text=white, dash pattern=on 500 pt] {\scriptsize $e(\cdot)$};}, mark=at position 0.35 with {\arrow{>}}}}, dash pattern=on 3pt off 3pt on 3pt off 3pt on 500pt] (nphantom) -- (m);
   \draw[postaction={decorate,decoration={markings,	mark=at position 0.58 with {\node[rectangle, draw=black, fill=black!40!white, text=white] {\scriptsize $e(\cdot)$};}, mark=at position 0.35 with {\arrow{>}}}}] (nd) -- (m) node[pos =.2, right]{$\mu_{d_c-1}$};
   \draw[postaction={decorate}] (m) -- (n) node[pos =.4, below right]{$\bar\mu_{m\rightarrow n}$};
   \draw[postaction={decorate,decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] (m) -- (n) node[pos =.4, below right]{$\bar\mu_{m\rightarrow n}$};


\end{tikzpicture}


==> images/crc_l2.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[
			width = \figurewidth\columnwidth,
			height = \figureheight\columnwidth,
    	xlabel = {$E_b/N_0$ (dB)},
			ylabel={Frame Error Rate},
      xmin=1.5, xmax=4, 
			ymax=1e-1, ymin=1e-7,
      xlabel={$E_b/N_0$ (dB)}, 
			ylabel={Frame Error Rate}, 
			grid=both,%
    	legend pos=north east, 
			legend cell align=left
]  
  
    \addplot+[color=Set1-7-1, solid, mark=*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-2.dat};
    \label{plot:crcl2:float}

    %%%%%%% CRCs
    \addplot+[Set1-7-2, solid, mark=square*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-2-CRC4.dat};
    \label{plot:crcl2:crc4float}

    \addplot+[Set1-7-3, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-2-CRC8.dat};
    \label{plot:crcl2:crc8float}

    \addplot+[Set1-7-4, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-2-CRC16.dat};
    \label{plot:crcl2:crc16float}   

   \end{semilogyaxis}
   %%%%%%%% Legend
   \node[draw, fill=white] at (rel axis cs: -0.39625,1.3) {%
     \shortstack[l]{%
       \ref{plot:crcl2:float} SCLD \\
       \ref{plot:crcl2:crc4float} SCLD + CRC-$4$ \\
       \ref{plot:crcl2:crc8float} SCLD + CRC-$8$ \\
       \ref{plot:crcl2:crc16float} SCLD + CRC-$16$
     }
   };
\end{tikzpicture}


==> images/crc_l4.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[
			width = \figurewidth\columnwidth,
			height = \figureheight\columnwidth,
    	xlabel = {$E_b/N_0$ (dB)},
			ylabel={Frame Error Rate},
      xmin=1.5, xmax=4, 
			ymax=1e-1, ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, 
			ylabel={Frame Error Rate}, 
			grid=both,%
    	legend pos=north east, 
			legend cell align=left
	]
  
    \addplot+[color=Set1-7-1, solid, mark=*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-4.dat};
    \label{plot:crcl4:float}

    %%%%%%% CRCs
    \addplot+[Set1-7-2, solid, mark=square*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-4-CRC4.dat};
    \label{plot:crcl4:crc4float}

    \addplot+[Set1-7-3, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-4-CRC8.dat};
    \label{plot:crcl4:crc8float}

    \addplot+[Set1-7-4, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-4-CRC16.dat};
    \label{plot:crcl4:crc16float}
    

   \end{semilogyaxis}
   %%%%%%%% Legend
   \node[draw, fill=white] at (rel axis cs: -0.39625,1.275) {%
     \shortstack[l]{%
       \ref{plot:crcl4:float} SCLD \\
       \ref{plot:crcl4:crc4float} SCLD + CRC-$4$ \\
       \ref{plot:crcl4:crc8float} SCLD + CRC-$8$ \\
       \ref{plot:crcl4:crc16float} SCLD + CRC-$16$
     }
   };
\end{tikzpicture}


==> images/crc_l8.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[
			width = \figurewidth\columnwidth,
			height = \figureheight\columnwidth,
    	xlabel = {$E_b/N_0$ (dB)},
			ylabel={Frame Error Rate},
      xmin=1.5, xmax=4, 
			ymax=1e-1, ymin=1e-8,
      xlabel={$E_b/N_0$ (dB)}, 
			ylabel={Frame Error Rate}, 
			grid=both,%
    	legend pos=north east, 
			legend cell align=left
	]
  
    \addplot+[color=Set1-7-1, solid, mark=*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-8.dat};
    \label{plot:crcl8:float}

    %%%%%%% CRCs
    \addplot+[Set1-7-2, solid, mark=square*, mark options={scale=0.7, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0,y index = 1, y error index=2]{images/data/float/1024-0.5-8-CRC4.dat};
    \label{plot:crcl8:crc4float}

    \addplot+[Set1-7-3, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-8-CRC8.dat};
    \label{plot:crcl8:crc8float}

    \addplot+[Set1-7-4, solid, mark=triangle*, mark options={scale=0.8, solid, opacity=1}, ultra thick,
    error bars/.cd, x dir=none, y dir=both, y explicit relative]
    table[x index=0, y index = 1, y error index=2]{images/data/float/1024-0.5-8-CRC16.dat};
    \label{plot:crcl8:crc16float}
    

   \end{semilogyaxis}
   %%%%%%%% Legend
   \node[draw, fill=white] at (rel axis cs: -0.39625,1.275) {%
     \shortstack[l]{%
       \ref{plot:crcl8:float} SCLD \\
       \ref{plot:crcl8:crc4float} SCLD + CRC-$4$ \\
       \ref{plot:crcl8:crc8float} SCLD + CRC-$8$ \\
       \ref{plot:crcl8:crc16float} SCLD + CRC-$16$
     }
   };
\end{tikzpicture}


==> images/oneStepPolarTrans.tikz <==
\begin{tikzpicture}[scale=0.75]
	\footnotesize

	\node[rectangle, draw, semithick, left, minimum width=1.25cm, minimum height=0.8cm] at (0,0) (l0) {$W(y_1|u_1)$};
	\node[rectangle, draw, semithick, left, minimum width=1.25cm, minimum height=0.8cm] at (0,2) (l1) {$W(y_0|u_0)$};

	\node at (1,2) (xor0) {\huge $\oplus$};
	\node at (1,0) (xor1) {};

	\node[rectangle, draw, semithick, right, minimum width=2.75cm, minimum height=0.8cm] at (2,0) (r0) {$W_2^{(+)}(\by,u_0|u_1)$};
	\node[rectangle, draw, semithick, right, minimum width=2.75cm, minimum height=0.8cm] at (2,2) (r1) {$W_2^{(-)}(\by|u_0)$};

	\draw[semithick] (l0.east) -- (r0.west) node[pos=0.8, above] {$c_1$} node[pos=0.22, above] {$u_1$};
	\draw[semithick] (l1.east) -- (r1.west) node[pos=0.8, above] {$c_0$} node[pos=0.22, above] {$u_0$};
	\draw[semithick] (xor1.center) -- (xor0.center);

\end{tikzpicture}


==> images/polarDecoder.tikz <==
\begin{tikzpicture}[
	scale=0.75,
	rectangle/.style={minimum width={width("$W^{(+++)}_{3,0}$")+2pt}}
]

	\footnotesize

	% stage labels
	\node[left] at (-0.2,8) {$s=0$};
	\node[right] at (1.95,8) {$s=1$};
	\node[right] at (4.85,8) {$s=2$};
	\node[right] at (7.65,8) {$s=3$};

	% channel outputs
	\node at (-2.5,0) (lm10) {$y_7$};
	\node at (-2.5,1) (lm11) {$y_3$};
	\node at (-2.5,2) (lm12) {$y_5$};
	\node at (-2.5,3) (lm13) {$y_1$};
	\node at (-2.5,4) (lm14) {$y_6$};
	\node at (-2.5,5) (lm15) {$y_2$};
	\node at (-2.5,6) (lm16) {$y_4$};
	\node at (-2.5,7) (lm17) {$y_0$};

	% decisions
	\node at (9.75,0) (l40) {$\hat{u}_7$};
	\node at (9.75,1) (l41) {$\hat{u}_6$};
	\node at (9.75,2) (l42) {$\hat{u}_5$};
	\node at (9.75,3) (l43) {$\hat{u}_4$};
	\node at (9.75,4) (l44) {$\hat{u}_3$};
	\node at (9.75,5) (l45) {$\hat{u}_2$};
	\node at (9.75,6) (l46) {$\hat{u}_1$};
	\node at (9.75,7) (l47) {$\hat{u}_0$};

	% stage 0
	\node[rectangle, draw, semithick, left] at (0,0) (l00) {$\LLR{0}{7}$};
	\node[rectangle, draw, semithick, left] at (0,1) (l01) {$\LLR{0}{3}$};
	\node[rectangle, draw, semithick, left] at (0,2) (l02) {$\LLR{0}{5}$};
	\node[rectangle, draw, semithick, left] at (0,3) (l03) {$\LLR{0}{1}$};
	\node[rectangle, draw, semithick, left] at (0,4) (l04) {$\LLR{0}{6}$};
	\node[rectangle, draw, semithick, left] at (0,5) (l05) {$\LLR{0}{2}$};
	\node[rectangle, draw, semithick, left] at (0,6) (l06) {$\LLR{0}{4}$};
	\node[rectangle, draw, semithick, left] at (0,7) (l07) {$\LLR{0}{0}$};

	% stage 1
	\node[rectangle, draw, semithick, right] at (1.7,0) (l10) {$\LLR{1}{7}$};
	\node[rectangle, draw, semithick, right] at (1.7,1) (l11) {$\LLR{1}{3}$};
	\node[rectangle, draw, semithick, right] at (1.7,2) (l12) {$\LLR{1}{5}$};
	\node[rectangle, draw, semithick, right] at (1.7,3) (l13) {$\LLR{1}{1}$};
	\node[rectangle, draw, semithick, right] at (1.7,4) (l14) {$\LLR{1}{6}$};
	\node[rectangle, draw, semithick, right] at (1.7,5) (l15) {$\LLR{1}{2}$};
	\node[rectangle, draw, semithick, right] at (1.7,6) (l16) {$\LLR{1}{4}$};
	\node[rectangle, draw, semithick, right] at (1.7,7) (l17) {$\LLR{1}{0}$};

	% stage 2
	\node[rectangle, draw, semithick, right] at (4.6,0) (l20) {$\LLR{2}{7}$};
	\node[rectangle, draw, semithick, right] at (4.6,1) (l21) {$\LLR{2}{3}$};
	\node[rectangle, draw, semithick, right] at (4.6,2) (l22) {$\LLR{2}{6}$};
	\node[rectangle, draw, semithick, right] at (4.6,3) (l23) {$\LLR{2}{2}$};
	\node[rectangle, draw, semithick, right] at (4.6,4) (l24) {$\LLR{2}{5}$};
	\node[rectangle, draw, semithick, right] at (4.6,5) (l25) {$\LLR{2}{1}$};
	\node[rectangle, draw, semithick, right] at (4.6,6) (l26) {$\LLR{2}{4}$};
	\node[rectangle, draw, semithick, right] at (4.6,7) (l27) {$\LLR{2}{0}$};

	% stage 3
	\node[rectangle, draw, semithick, right] at (7.4,0) (l30) {$\LLR{3}{7}$};
	\node[rectangle, draw, semithick, right] at (7.4,1) (l31) {$\LLR{3}{6}$};
	\node[rectangle, draw, semithick, right] at (7.4,2) (l32) {$\LLR{3}{5}$};
	\node[rectangle, draw, semithick, right] at (7.4,3) (l33) {$\LLR{3}{4}$};
	\node[rectangle, draw, semithick, right] at (7.4,4) (l34) {$\LLR{3}{3}$};
	\node[rectangle, draw, semithick, right] at (7.4,5) (l35) {$\LLR{3}{2}$};
	\node[rectangle, draw, semithick, right] at (7.4,6) (l36) {$\LLR{3}{1}$};
	\node[rectangle, draw, semithick, right] at (7.4,7) (l37) {$\LLR{3}{0}$};

	\draw[fplus] (lm10.east) -- (l00.west);
	\draw[fplus] (lm11.east) -- (l01.west);
	\draw[fplus] (lm12.east) -- (l02.west);
	\draw[fplus] (lm13.east) -- (l03.west);
	\draw[fplus] (lm14.east) -- (l04.west);
	\draw[fplus] (lm15.east) -- (l05.west);
	\draw[fplus] (lm16.east) -- (l06.west);
	\draw[fplus] (lm17.east) -- (l07.west);

	\draw[fplus] (l30.east) -- (l40.west);
	\draw[fplus] (l31.east) -- (l41.west);
	\draw[fplus] (l32.east) -- (l42.west);
	\draw[fplus] (l33.east) -- (l43.west);
	\draw[fplus] (l34.east) -- (l44.west);
	\draw[fplus] (l35.east) -- (l45.west);
	\draw[fplus] (l36.east) -- (l46.west);
	\draw[fplus] (l37.east) -- (l47.west);

	\draw[fplus] (l00.east) -- (l10.west);
	\draw[fplus] (l01.east) -- (l11.west);
	\draw[fplus] (l02.east) -- (l12.west);
	\draw[fplus] (l03.east) -- (l13.west);
	\draw[fminus] (l04.east) -- (l14.west);
	\draw[fminus] (l05.east) -- (l15.west);
	\draw[fminus] (l06.east) -- (l16.west);
	\draw[fminus] (l07.east) -- (l17.west);
	\draw[fminus] (l00.east) -- (l14.west);
	\draw[fminus] (l01.east) -- (l15.west);
	\draw[fminus] (l02.east) -- (l16.west);
	\draw[fminus] (l03.east) -- (l17.west);
	\draw[fplus] (l04.east) -- (l10.west);
	\draw[fplus] (l05.east) -- (l11.west);
	\draw[fplus] (l06.east) -- (l12.west);
	\draw[fplus] (l07.east) -- (l13.west);

	\draw[fplus] (l10.east) -- (l20.west);
	\draw[fplus] (l11.east) -- (l21.west);
	\draw[fminus] (l12.east) -- (l22.west);
	\draw[fminus] (l13.east) -- (l23.west);
	\draw[fplus] (l14.east) -- (l24.west);
	\draw[fplus] (l15.east) -- (l25.west);
	\draw[fminus] (l16.east) -- (l26.west);
	\draw[fminus] (l17.east) -- (l27.west);
	\draw[fminus] (l10.east) -- (l22.west);
	\draw[fminus] (l11.east) -- (l23.west);
	\draw[fplus] (l12.east) -- (l20.west);
	\draw[fplus] (l13.east) -- (l21.west);
	\draw[fminus] (l14.east) -- (l26.west);
	\draw[fminus] (l15.east) -- (l27.west);
	\draw[fplus] (l16.east) -- (l24.west);
	\draw[fplus] (l17.east) -- (l25.west);

	\draw[fplus] (l20.east) -- (l30.west);
	\draw[fminus] (l21.east) -- (l31.west);
	\draw[fplus] (l22.east) -- (l32.west);
	\draw[fminus] (l23.east) -- (l33.west);
	\draw[fplus] (l24.east) -- (l34.west);
	\draw[fminus] (l25.east) -- (l35.west);
	\draw[fplus] (l26.east) -- (l36.west);
	\draw[fminus] (l27.east) -- (l37.west);
	\draw[fminus] (l20.east) -- (l31.west);
	\draw[fplus] (l21.east) -- (l30.west);
	\draw[fminus] (l22.east) -- (l33.west);
	\draw[fplus] (l23.east) -- (l32.west);
	\draw[semithick,dashed] (l24.east) -- (l35.west);
	\draw[fplus] (l25.east) -- (l34.west);
	\draw[fminus] (l26.east) -- (l37.west);
	\draw[fplus] (l27.east) -- (l36.west);

\end{tikzpicture}


==> images/polarEncoder.tikz <==
\begin{tikzpicture}[scale=0.75]
	\footnotesize

	% stage labels
	\node[left] at (0,8) {$s=0$};
	\node[right] at (1.6,8) {$s=1$};
	\node[right] at (4.4,8) {$s=2$};
	\node[right] at (7.1,8) {$s=3$};

	% encoded codeword
	\node at (8.75,0) (lm10) {$c_7$};
	\node at (8.75,1) (lm11) {$c_3$};
	\node at (8.75,2) (lm12) {$c_5$};
	\node at (8.75,3) (lm13) {$c_1$};
	\node at (8.75,4) (lm14) {$c_6$};
	\node at (8.75,5) (lm15) {$c_2$};
	\node at (8.75,6) (lm16) {$c_4$};
	\node at (8.75,7) (lm17) {$c_0$};

	% stage 0
	\node[rectangle, draw, semithick, right] at (7.4,0) (l00) {$=$};
	\node[rectangle, draw, semithick, right] at (7.4,1) (l01) {$=$};
	\node[rectangle, draw, semithick, right] at (7.4,2) (l02) {$=$};
	\node[rectangle, draw, semithick, right] at (7.4,3) (l03) {$=$};
	\node[rectangle, draw, semithick, right] at (7.4,4) (l04) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (7.4,5) (l05) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (7.4,6) (l06) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (7.4,7) (l07) {$\oplus$};

	% stage 1
	\node[rectangle, draw, semithick, right] at (4.6,0) (l10) {$=$};
	\node[rectangle, draw, semithick, right] at (4.6,1) (l11) {$=$};
	\node[rectangle, draw, semithick, right] at (4.6,2) (l12) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (4.6,3) (l13) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (4.6,4) (l14) {$=$};
	\node[rectangle, draw, semithick, right] at (4.6,5) (l15) {$=$};
	\node[rectangle, draw, semithick, right] at (4.6,6) (l16) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (4.6,7) (l17) {$\oplus$};

	% stage 2
	\node[rectangle, draw, semithick, right] at (1.8,0) (l20) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,1) (l21) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,2) (l22) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,3) (l23) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,4) (l24) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,5) (l25) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,6) (l26) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,7) (l27) {$\oplus$};

	% input information vector
	\node[left] at (0,0) (l30) {$u_7$};
	\node[left] at (0,1) (l31) {$u_6$};
	\node[left] at (0,2) (l32) {$u_5$};
	\node[left] at (0,3) (l33) {$u_4$};
	\node[left] at (0,4) (l34) {$u_3$};
	\node[left] at (0,5) (l35) {$u_2$};
	\node[left] at (0,6) (l36) {$u_1$};
	\node[left] at (0,7) (l37) {$u_0$};

	\draw[semithick,->] (l00.east) -- (lm10.west);
	\draw[semithick,->] (l01.east) -- (lm11.west);
	\draw[semithick,->] (l02.east) -- (lm12.west);
	\draw[semithick,->] (l03.east) -- (lm13.west);
	\draw[semithick,->] (l04.east) -- (lm14.west);
	\draw[semithick,->] (l05.east) -- (lm15.west);
	\draw[semithick,->] (l06.east) -- (lm16.west);
	\draw[semithick,->] (l07.east) -- (lm17.west);

	\draw[enc] (l00.west) -- (l10.east);
	\draw[enc] (l01.west) -- (l11.east);
	\draw[enc] (l02.west) -- (l12.east);
	\draw[enc] (l03.west) -- (l13.east);
	\draw[enc] (l04.west) -- (l14.east);
	\draw[enc] (l05.west) -- (l15.east);
	\draw[enc] (l06.west) -- (l16.east);
	\draw[enc] (l07.west) -- (l17.east);
	\draw[enc] (l04.west) -- (l10.east);
	\draw[enc] (l05.west) -- (l11.east);
	\draw[enc] (l06.west) -- (l12.east);
	\draw[enc] (l07.west) -- (l13.east);

	\draw[enc] (l10.west) -- (l20.east);
	\draw[enc] (l11.west) -- (l21.east);
	\draw[enc] (l12.west) -- (l22.east);
	\draw[enc] (l13.west) -- (l23.east);
	\draw[enc] (l14.west) -- (l24.east);
	\draw[enc] (l15.west) -- (l25.east);
	\draw[enc] (l16.west) -- (l26.east);
	\draw[enc] (l17.west) -- (l27.east);
	\draw[enc] (l12.west) -- (l20.east);
	\draw[enc] (l13.west) -- (l21.east);
	\draw[enc] (l16.west) -- (l24.east);
	\draw[enc] (l17.west) -- (l25.east);

	\draw[enc] (l20.west) -- (l30.east);
	\draw[enc] (l21.west) -- (l31.east);
	\draw[enc] (l22.west) -- (l32.east);
	\draw[enc] (l23.west) -- (l33.east);
	\draw[enc] (l24.west) -- (l34.east);
	\draw[enc] (l25.west) -- (l35.east);
	\draw[enc] (l26.west) -- (l36.east);
	\draw[enc] (l27.west) -- (l37.east);
	\draw[enc] (l21.west) -- (l30.east);
	\draw[enc] (l23.west) -- (l32.east);
	\draw[enc] (l25.west) -- (l34.east);
	\draw[enc] (l27.west) -- (l36.east);

\end{tikzpicture}


==> images/polarFactorGraph.tikz <==
\begin{tikzpicture}[scale=0.75]
	\footnotesize

	% stage labels
	\node[left] at (0,8) {\reflectbox{$s=3$}};
	\node[right] at (1.6,8) {\reflectbox{$s=2$}};
	\node[right] at (4.4,8) {\reflectbox{$s=1$}};
	\node[right] at (7.8,8) {\reflectbox{$s=0$}};

	% factoroded codeword
	\node at (11.5,0) (lm10) {\reflectbox{$\LLR{0}{7}$}};
	\node at (11.5,1) (lm11) {\reflectbox{$\LLR{0}{3}$}};
	\node at (11.5,2) (lm12) {\reflectbox{$\LLR{0}{5}$}};
	\node at (11.5,3) (lm13) {\reflectbox{$\LLR{0}{1}$}};
	\node at (11.5,4) (lm14) {\reflectbox{$\LLR{0}{6}$}};
	\node at (11.5,5) (lm15) {\reflectbox{$\LLR{0}{2}$}};
	\node at (11.5,6) (lm16) {\reflectbox{$\LLR{0}{4}$}};
	\node at (11.5,7) (lm17) {\reflectbox{$\LLR{0}{0}$}};

	% stage 0
	\node[rectangle, draw, semithick, right] at (7.0,0) (l00) {$=$};
	\node[rectangle, draw, semithick, right] at (7.8,1) (l01) {$=$};
	\node[rectangle, draw, semithick, right] at (8.6,2) (l02) {$=$};
	\node[rectangle, draw, semithick, right] at (9.4,3) (l03) {$=$};
	\node[rectangle, draw, semithick, right] at (7.0,4) (l04) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (7.8,5) (l05) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (8.6,6) (l06) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (9.4,7) (l07) {$\oplus$};

	% stage 1
	\node[rectangle, draw, semithick, right] at (4.2,0) (l10) {$=$};
	\node[rectangle, draw, semithick, right] at (5.0,1) (l11) {$=$};
	\node[rectangle, draw, semithick, right] at (4.2,2) (l12) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (5.0,3) (l13) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (4.2,4) (l14) {$=$};
	\node[rectangle, draw, semithick, right] at (5.0,5) (l15) {$=$};
	\node[rectangle, draw, semithick, right] at (4.2,6) (l16) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (5.0,7) (l17) {$\oplus$};

	% stage 2
	\node[rectangle, draw, semithick, right] at (1.8,0) (l20) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,1) (l21) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,2) (l22) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,3) (l23) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,4) (l24) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,5) (l25) {$\oplus$};
	\node[rectangle, draw, semithick, right] at (1.8,6) (l26) {$=$};
	\node[rectangle, draw, semithick, right] at (1.8,7) (l27) {$\oplus$};

	% input information vector
	\node[left] at (0,0) (l30) {\reflectbox{$\LLR{3}{7}$}};
	\node[left] at (0,1) (l31) {\reflectbox{$\LLR{3}{6}$}};
	\node[left] at (0,2) (l32) {\reflectbox{$\LLR{3}{5}$}};
	\node[left] at (0,3) (l33) {\reflectbox{$\LLR{3}{4}$}};
	\node[left] at (0,4) (l34) {\reflectbox{$\LLR{3}{3}$}};
	\node[left] at (0,5) (l35) {\reflectbox{$\LLR{3}{2}$}};
	\node[left] at (0,6) (l36) {\reflectbox{$\LLR{3}{1}$}};
	\node[left] at (0,7) (l37) {\reflectbox{$\LLR{3}{0}$}};

	\draw[factor] (l00.east) -- (lm10.west);
	\draw[factor] (l01.east) -- (lm11.west);
	\draw[factor] (l02.east) -- (lm12.west);
	\draw[factor] (l03.east) -- (lm13.west);
	\draw[factor] (l04.east) -- (lm14.west);
	\draw[factor] (l05.east) -- (lm15.west);
	\draw[factor] (l06.east) -- (lm16.west);
	\draw[factor] (l07.east) -- (lm17.west);

	\draw[factor] (l00.west) -- (l10.east);
	\draw[factor] (l01.west) -- (l11.east);
	\draw[factor] (l02.west) -- (l12.east);
	\draw[factor] (l03.west) -- (l13.east);
	\draw[factor] (l04.west) -- (l14.east);
	\draw[factor] (l05.west) -- (l15.east);
	\draw[factor] (l06.west) -- (l16.east);
	\draw[factor] (l07.west) -- (l17.east);
	\draw[factor] (l00.north) -- (l04.south);
	\draw[factor] (l01.north) -- (l05.south);
	\draw[factor] (l02.north) -- (l06.south);
	\draw[factor] (l03.north) -- (l07.south);

	\draw[factor] (l10.west) -- (l20.east);
	\draw[factor] (l11.west) -- (l21.east);
	\draw[factor] (l12.west) -- (l22.east);
	\draw[factor] (l13.west) -- (l23.east);
	\draw[factor] (l14.west) -- (l24.east);
	\draw[factor] (l15.west) -- (l25.east);
	\draw[factor] (l16.west) -- (l26.east);
	\draw[factor] (l17.west) -- (l27.east);
	\draw[factor] (l10.north) -- (l12.south);
	\draw[factor] (l11.north) -- (l13.south);		
	\draw[factor] (l14.north) -- (l16.south);	
	\draw[factor] (l15.north) -- (l17.south);

	\draw[factor] (l20.west) -- (l30.east);
	\draw[factor] (l21.west) -- (l31.east);
	\draw[factor] (l22.west) -- (l32.east);
	\draw[factor] (l23.west) -- (l33.east);
	\draw[factor] (l24.west) -- (l34.east);
	\draw[factor] (l25.west) -- (l35.east);
	\draw[factor] (l26.west) -- (l36.east);
	\draw[factor] (l27.west) -- (l37.east);
	\draw[factor] (l20.north) -- (l21.south);
	\draw[factor] (l22.north) -- (l23.south);		
	\draw[factor] (l24.north) -- (l25.south);	
	\draw[factor] (l26.north) -- (l27.south);	


\end{tikzpicture}


==> images/polarTrans.tikz <==
\begin{tikzpicture}[
	scale=0.75,
	rectangle/.style={
		minimum width={width("$W^{(+++)}_{3,0}$")+2pt},
		}
]

	\footnotesize

	% stage labels
	\node[left] at (-0.2,8) {$s=0$};
	\node[right] at (1.95,8) {$s=1$};
	\node[right] at (4.85,8) {$s=2$};
	\node[right] at (7.65,8) {$s=3$};

	% s = 0
	\node[rectangle, draw, semithick, left] at (0,0) (l00) {$W^{(\emptyset)}_{0,7}$};
	\node[rectangle, draw, semithick, left] at (0,1) (l01) {$W^{(\emptyset)}_{0,6}$};
	\node[rectangle, draw, semithick, left] at (0,2) (l02) {$W^{(\emptyset)}_{0,5}$};
	\node[rectangle, draw, semithick, left] at (0,3) (l03) {$W^{(\emptyset)}_{0,4}$};
	\node[rectangle, draw, semithick, left] at (0,4) (l04) {$W^{(\emptyset)}_{0,3}$};
	\node[rectangle, draw, semithick, left] at (0,5) (l05) {$W^{(\emptyset)}_{0,2}$};
	\node[rectangle, draw, semithick, left] at (0,6) (l06) {$W^{(\emptyset)}_{0,1}$};
	\node[rectangle, draw, semithick, left] at (0,7) (l07) {$W^{(\emptyset)}_{0,0}$};

	% s = 1
	\node[rectangle, draw, semithick, right] at (1.7,0) (l10) {$W^{(+)}_{1,3}$};
	\node[rectangle, draw, semithick, right] at (1.7,1) (l11) {$W^{(+)}_{1,2}$};
	\node[rectangle, draw, semithick, right] at (1.7,2) (l12) {$W^{(+)}_{1,1}$};
	\node[rectangle, draw, semithick, right] at (1.7,3) (l13) {$W^{(+)}_{1,0}$};
	\node[rectangle, draw, semithick, right] at (1.7,4) (l14) {$W^{(-)}_{1,3}$};
	\node[rectangle, draw, semithick, right] at (1.7,5) (l15) {$W^{(-)}_{1,2}$};
	\node[rectangle, draw, semithick, right] at (1.7,6) (l16) {$W^{(-)}_{1,1}$};
	\node[rectangle, draw, semithick, right] at (1.7,7) (l17) {$W^{(-)}_{1,0}$};

	% s = 2
	\node[rectangle, draw, semithick, right] at (4.6,0) (l20) {$W^{(++)}_{2,1}$};
	\node[rectangle, draw, semithick, right] at (4.6,1) (l21) {$W^{(++)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (4.6,2) (l22) {$W^{(+-)}_{2,1}$};
	\node[rectangle, draw, semithick, right] at (4.6,3) (l23) {$W^{(+-)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (4.6,4) (l24) {$W^{(-+)}_{2,1}$};
	\node[rectangle, draw, semithick, right] at (4.6,5) (l25) {$W^{(-+)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (4.6,6) (l26) {$W^{(--)}_{2,1}$};
	\node[rectangle, draw, semithick, right] at (4.6,7) (l27) {$W^{(--)}_{2,0}$};

	% s = 3
	\node[rectangle, draw, semithick, right] at (7.4,0) (l30) {$W^{(+++)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,1) (l31) {$W^{(++-)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,2) (l32) {$W^{(+-+)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,3) (l33) {$W^{(+--)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,4) (l34) {$W^{(-++)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,5) (l35) {$W^{(-+-)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,6) (l36) {$W^{(--+)}_{3,0}$};
	\node[rectangle, draw, semithick, right] at (7.4,7) (l37) {$W^{(---)}_{3,0}$};

	\draw[fplus] (l00.east) -- (l10.west);
	\draw[fplus] (l01.east) -- (l11.west);
	\draw[fplus] (l02.east) -- (l12.west);
	\draw[fplus] (l03.east) -- (l13.west);
	\draw[fminus] (l04.east) -- (l14.west);
	\draw[fminus] (l05.east) -- (l15.west);
	\draw[fminus] (l06.east) -- (l16.west);
	\draw[fminus] (l07.east) -- (l17.west);
	\draw[fminus] (l00.east) -- (l14.west);
	\draw[fminus] (l01.east) -- (l15.west);
	\draw[fminus] (l02.east) -- (l16.west);
	\draw[fminus] (l03.east) -- (l17.west);
	\draw[fplus] (l04.east) -- (l10.west);
	\draw[fplus] (l05.east) -- (l11.west);
	\draw[fplus] (l06.east) -- (l12.west);
	\draw[fplus] (l07.east) -- (l13.west);

	\draw[fplus] (l10.east) -- (l20.west);
	\draw[fplus] (l11.east) -- (l21.west);
	\draw[fminus] (l12.east) -- (l22.west);
	\draw[fminus] (l13.east) -- (l23.west);
	\draw[fplus] (l14.east) -- (l24.west);
	\draw[fplus] (l15.east) -- (l25.west);
	\draw[fminus] (l16.east) -- (l26.west);
	\draw[fminus] (l17.east) -- (l27.west);
	\draw[fminus] (l10.east) -- (l22.west);
	\draw[fminus] (l11.east) -- (l23.west);
	\draw[fplus] (l12.east) -- (l20.west);
	\draw[fplus] (l13.east) -- (l21.west);
	\draw[fminus] (l14.east) -- (l26.west);
	\draw[fminus] (l15.east) -- (l27.west);
	\draw[fplus] (l16.east) -- (l24.west);
	\draw[fplus] (l17.east) -- (l25.west);

	\draw[fplus] (l20.east) -- (l30.west);
	\draw[fminus] (l21.east) -- (l31.west);
	\draw[fplus] (l22.east) -- (l32.west);
	\draw[fminus] (l23.east) -- (l33.west);
	\draw[fplus] (l24.east) -- (l34.west);
	\draw[fminus] (l25.east) -- (l35.west);
	\draw[fplus] (l26.east) -- (l36.west);
	\draw[fminus] (l27.east) -- (l37.west);
	\draw[fminus] (l20.east) -- (l31.west);
	\draw[fplus] (l21.east) -- (l30.west);
	\draw[fminus] (l22.east) -- (l33.west);
	\draw[fplus] (l23.east) -- (l32.west);
	\draw[fminus] (l24.east) -- (l35.west);
	\draw[fplus] (l25.east) -- (l34.west);
	\draw[fminus] (l26.east) -- (l37.west);
	\draw[fplus] (l27.east) -- (l36.west);

\end{tikzpicture}


==> images/polarTransFaulty.tikz <==
\begin{tikzpicture}[scale=0.9]
	\footnotesize
	\node[rectangle, draw, semithick, left] at (0,0) (l00) {$W^{(\emptyset)}_{0,3}$};
	\node[rectangle, draw, semithick, left] at (0,1) (l01) {$W^{(\emptyset)}_{0,2}$};
	\node[rectangle, draw, semithick, left] at (0,2) (l02) {$W^{(\emptyset)}_{0,1}$};
	\node[rectangle, draw, semithick, left] at (0,3) (l03) {$W^{(\emptyset)}_{0,0}$};

	\node[rectangle, draw, semithick, right] at (1.6,0) (l10) {$W^{(+)}_{1,1}$};
	\node[rectangle, draw, semithick, right] at (1.6,1) (l11) {$W^{(+)}_{1,0}$};
	\node[rectangle, draw, semithick, right] at (1.6,2) (l12) {$W^{(-)}_{1,1}$};
	\node[rectangle, draw, semithick, right] at (1.6,3) (l13) {$W^{(-)}_{1,0}$};

	\node[rectangle, draw, semithick, right] at (3,0) (b10) {TEC};
	\node[rectangle, draw, semithick, right] at (3,1) (b11) {TEC};
	\node[rectangle, draw, semithick, right] at (3,2) (b12) {TEC};
	\node[rectangle, draw, semithick, right] at (3,3) (b13) {TEC};

	\node[rectangle, draw, semithick, right] at (5.2,0) (l20) {$W^{(++)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (5.2,1) (l21) {$W^{(+-)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (5.2,2) (l22) {$W^{(-+)}_{2,0}$};
	\node[rectangle, draw, semithick, right] at (5.2,3) (l23) {$W^{(--)}_{2,0}$};

	\node[rectangle, draw, semithick, right] at (6.9,0) (b20) {TEC};
	\node[rectangle, draw, semithick, right] at (6.9,1) (b21) {TEC};
	\node[rectangle, draw, semithick, right] at (6.9,2) (b22) {TEC};
	\node[rectangle, draw, semithick, right] at (6.9,3) (b23) {TEC};

	\draw[semithick] (l00.east) -- (l10.west);
	\draw[semithick] (l01.east) -- (l11.west);
	\draw[semithick,dashed] (l02.east) -- (l12.west);
	\draw[semithick,dashed] (l03.east) -- (l13.west);
	\draw[semithick,dashed] (l00.east) -- (l12.west);
	\draw[semithick,dashed] (l01.east) -- (l13.west);
	\draw[semithick] (l02.east) -- (l10.west);
	\draw[semithick] (l03.east) -- (l11.west);

	\draw[semithick,->] (l10.east) -- (b10.west);
	\draw[semithick,->] (l11.east) -- (b11.west);
	\draw[semithick,->] (l12.east) -- (b12.west);
	\draw[semithick,->] (l13.east) -- (b13.west);

	\draw[semithick] (b10.east) -- (l20.west);
	\draw[semithick,dashed] (b11.east) -- (l21.west);
	\draw[semithick] (b12.east) -- (l22.west);
	\draw[semithick,dashed] (b13.east) -- (l23.west);
	\draw[semithick,dashed] (b10.east) -- (l21.west);
	\draw[semithick] (b11.east) -- (l20.west);
	\draw[semithick,dashed] (b12.east) -- (l23.west);
	\draw[semithick] (b13.east) -- (l22.west);

	\draw[semithick,->] (l20.east) -- (b20.west);
	\draw[semithick,->] (l21.east) -- (b21.west);
	\draw[semithick,->] (l22.east) -- (b22.west);
	\draw[semithick,->] (l23.east) -- (b23.west);

	\draw[semithick,->] (b20.west) -- (b20.west);
	\draw[semithick,->] (b21.west) -- (b21.west);
	\draw[semithick,->] (b22.west) -- (b22.west);
	\draw[semithick,->] (b23.west) -- (b23.west);

\end{tikzpicture}


==> images/scbutterfly.tex <==
\begin{tikzpicture}[font=\footnotesize,
    x=1cm,y=-0.75cm,
    >=stealth',
  block/.style={rounded corners,draw=black,fill=blue!20},
  fplus/.style={thick,<-,dashed,orange!80!black},
  fminus/.style={thick,<-,dotted,blue} ]
  \node[block,fill=black!20] at (6,0) (l00) {$\LLR{0}{0}$};
  \node[block,fill=black!20] at (6,1) (l01) {$\LLR{0}{1}$};
  \node[block,fill=black!20] at (6,2) (l02) {$\LLR{0}{2}$};
  \node[block,fill=black!20] at (6,3) (l03) {$\LLR{0}{3}$};
  \node[block,fill=black!20] at (6,4) (l04) {$\LLR{0}{4}$};
  \node[block,fill=black!20] at (6,5) (l05) {$\LLR{0}{5}$};
  \node[block,fill=black!20] at (6,6) (l06) {$\LLR{0}{6}$};
  \node[block,fill=black!20] at (6,7) (l07) {$\LLR{0}{7}$};
 
  \node	at (6,8) {$s = 0$};

  \node[block] at (4,0) (l10) {$\LLR{1}{0}$};
  \node[block] at (4,1) (l11) {$\LLR{1}{1}$};
  \node[block] at (4,2) (l12) {$\LLR{1}{2}$};
  \node[block] at (4,3) (l13) {$\LLR{1}{3}$};
  \node[block] at (4,4) (l14) {$\LLR{1}{4}$};
  \node[block] at (4,5) (l15) {$\LLR{1}{5}$};
  \node[block] at (4,6) (l16) {$\LLR{1}{6}$};
  \node[block] at (4,7) (l17) {$\LLR{1}{7}$};
  
  \node	at (4,8) {$s = 1$};
  
  \node[block] at (2,0) (l20) {$\LLR{2}{0}$};
  \node[block] at (2,1) (l21) {$\LLR{2}{1}$};
  \node[block] at (2,2) (l22) {$\LLR{2}{2}$};
  \node[block] at (2,3) (l23) {$\LLR{2}{3}$};
  \node[block] at (2,4) (l24) {$\LLR{2}{4}$};
  \node[block] at (2,5) (l25) {$\LLR{2}{5}$};
  \node[block] at (2,6) (l26) {$\LLR{2}{6}$};
  \node[block] at (2,7) (l27) {$\LLR{2}{7}$};

  \node	at (2,8) {$s = 2$};
  
  \node[block,fill=green!20] at (0,0) (l30) {$\LLR{3}{0}$};
  \node[block,fill=green!20] at (0,1) (l31) {$\LLR{3}{1}$};
  \node[block,fill=green!20] at (0,2) (l32) {$\LLR{3}{2}$};
  \node[block,fill=green!20] at (0,3) (l33) {$\LLR{3}{3}$};
  \node[block,fill=green!20] at (0,4) (l34) {$\LLR{3}{4}$};
  \node[block,fill=green!20] at (0,5) (l35) {$\LLR{3}{5}$};
  \node[block,fill=green!20] at (0,6) (l36) {$\LLR{3}{6}$};
  \node[block,fill=green!20] at (0,7) (l37) {$\LLR{3}{7}$};

  \node	at (0,8) {$s = 3$};
  
  %%%% separate the stages
  \draw[dotted,darkgray] (1,8) -- (1,-0.5);
  \draw[dotted,darkgray] (3,8) -- (3,-0.5);
  \draw[dotted,darkgray] (5,8) -- (5,-0.5);
  
  %%%%%%%% i = 0 
  \draw[fminus] (l30.east) -- (l20.west);
  \draw[fminus] (l30.east) -- (l24.west);
  %
  \draw[fminus] (l20.east) -- (l10.west);
  \draw[fminus] (l20.east) -- (l12.west);
  \draw[fminus] (l24.east) -- (l14.west);
  \draw[fminus] (l24.east) -- (l16.west);
  %
  \draw[fminus] (l10.east) -- (l00.west);
  \draw[fminus] (l10.east) -- (l01.west);
  \draw[fminus] (l12.east) -- (l02.west);
  \draw[fminus] (l12.east) -- (l03.west);
  \draw[fminus] (l14.east) -- (l04.west);
  \draw[fminus] (l14.east) -- (l05.west);
  \draw[fminus] (l16.east) -- (l06.west);
  \draw[fminus] (l16.east) -- (l07.west);
  %%%%%%%% i = 1
  \draw[fplus] (l31.east) -- (l20.west);
  \draw[fplus] (l31.east) -- (l24.west);
  %%%%%%%% i = 2
  \draw[fminus] (l32.east) -- (l21.west);
  \draw[fminus] (l32.east) -- (l25.west);
  %
  \draw[fplus] (l21.east) -- (l10.west);
  \draw[fplus] (l21.east) -- (l12.west);
  \draw[fplus] (l25.east) -- (l14.west);
  \draw[fplus] (l25.east) -- (l16.west);
  %%%%%%%% i = 3
  \draw[fplus] (l33.east) -- (l21.west);
  \draw[fplus] (l33.east) -- (l25.west);
  %%%%%%%% i = 4 
  \draw[fminus] (l34.east) -- (l22.west);
  \draw[fminus] (l34.east) -- (l26.west);
  %
  \draw[fminus] (l22.east) -- (l11.west);
  \draw[fminus] (l22.east) -- (l13.west);
  \draw[fminus] (l26.east) -- (l15.west);
  \draw[fminus] (l26.east) -- (l17.west);
  %
  \draw[fplus] (l11.east) -- (l00.west);
  \draw[fplus] (l11.east) -- (l01.west);
  \draw[fplus] (l13.east) -- (l02.west);
  \draw[fplus] (l13.east) -- (l03.west);
  \draw[fplus] (l15.east) -- (l04.west);
  \draw[fplus] (l15.east) -- (l05.west);
  \draw[fplus] (l17.east) -- (l06.west);
  \draw[fplus] (l17.east) -- (l07.west);
  %%%%%%%% i = 5 
  \draw[fplus] (l35.east) -- (l22.west);
  \draw[fplus] (l35.east) -- (l26.west);
  %%%%%%%% i = 6
  \draw[fminus] (l36.east) -- (l23.west);
  \draw[fminus] (l36.east) -- (l27.west);
  %
  \draw[fplus] (l23.east) -- (l11.west);
  \draw[fplus] (l23.east) -- (l13.west);
  \draw[fplus] (l27.east) -- (l15.west);
  \draw[fplus] (l27.east) -- (l17.west);
  %%%%%%%% i = 7
  \draw[fplus] (l37.east) -- (l23.west);
  \draw[fplus] (l37.east) -- (l27.west);

  \draw[decorate,decoration={brace,amplitude=10pt}] (6.5,0) -- (6.5,7)
  node[black,midway,rotate=270,yshift=2em]{Channel LLRs -- stage $s=0$};
  
  \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (-0.5,0) -- (-0.5,7)
  node[black,midway,rotate=90,yshift=2em]{Decision LLRs -- stage $s=n$};

\end{tikzpicture}


